Can Visual Encoder Learn to See Arrows?

The diagram is a visual representation of a relationship illustrated with edges (lines or arrows), which is widely used in industrial and scientific communication. Although recognizing diagrams is essential for vision language models (VLMs) to comprehend domain-specific knowledge, recent studies reveal that many VLMs fail to identify edges in images. We hypothesize that these failures stem from an over-reliance on textual and positional biases, preventing VLMs from learning explicit edge features. Based on this idea, we empirically investigate whether the image encoder in VLMs can learn edge representation through training on a diagram dataset in which edges are biased neither by textual nor positional information. To this end, we conduct contrastive learning on an artificially generated diagram--caption dataset to train an image encoder and evaluate its diagram-related features on three tasks: probing, image retrieval, and captioning. Our results show that the finetuned model outperforms pretrained CLIP in all tasks and surpasses zero-shot GPT-4o and LLaVA-Mistral in the captioning task. These findings confirm that eliminating textual and positional biases fosters accurate edge recognition in VLMs, offering a promising path for advancing diagram understanding.

==> figs/main_a.tex <==
\begin{tikzpicture}[font=\sffamily\small, 
  user/.style={draw=gray!40, fill=gray!10, rounded corners=5pt, text width=5.2cm, align=left, drop shadow},
  gpt/.style={draw=red!50, fill=red!10, rounded corners=5pt, text width=5.2cm, align=left, drop shadow},
  label/.style={font=\footnotesize, gray}]

% Image from user
\node[user] (image) {
  \textbf{User} \\
\begin{minipage}{0.35\linewidth}
  \vspace{3pt}
\begin{tikzpicture} 
  \begin{scope}
    \clip [rounded corners=3pt] (0,0) rectangle coordinate (centerpoint) (\linewidth,\linewidth); 
    \node [inner sep=0pt] at (centerpoint) {\includegraphics[width=\linewidth]{figs/sample.png}}; 
  \end{scope}
  \draw [rounded corners=3pt, gray!40] (0,0) rectangle (\linewidth,\linewidth);
\end{tikzpicture}\end{minipage}
\hfill
\begin{minipage}{0.60\linewidth}
  Write Mermaid code of this diagram.\\No explanation.
\end{minipage}
};


% GPT response
\node[gpt, below=0.2cm of image] (response) {
  \textbf{GPT-4o} \\
  \texttt{\small graph TD\\
  \hspace{0.5cm}C --> D\\
  \hspace{0.5cm}E --> D\\
  \hspace{0.5cm}D --> A} \vspace{2pt}
};

% Place the ✘ in the right (top-right) corner of the response box
\node[anchor=north east, xshift=-2mm, yshift=-2mm, text=red, font=\sffamily\Large] at (response.north east) {\xmark};

\end{tikzpicture}

==> figs/main_b.tex <==
\begin{tikzpicture}[font=\sffamily\small, 
  user/.style={draw=gray!40, fill=gray!10, rounded corners=5pt, text width=5.2cm, align=left, drop shadow},
  gpt/.style={draw=green!70!black!70, fill=green!10, rounded corners=5pt, text width=5.2cm, align=left, drop shadow},
  label/.style={font=\footnotesize, gray}]

% Image from user
\node[user] (image) {
  \textbf{User} \\
\begin{minipage}{0.35\linewidth}
  \vspace{3pt}
\begin{tikzpicture} 
  \begin{scope}
    \clip [rounded corners=3pt] (0,0) rectangle coordinate (centerpoint) (\linewidth,\linewidth); 
    \node [inner sep=0pt] at (centerpoint) {\includegraphics[width=\linewidth]{figs/sample_hub.png}}; 
  \end{scope}
  \draw [rounded corners=3pt, gray!40] (0,0) rectangle (\linewidth,\linewidth);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.60\linewidth}
  Write Mermaid code of this diagram.\\No explanation.
\end{minipage}
};


% GPT response
\node[gpt, below=0.2cm of image] (response) {
  \textbf{GPT-4o} \\
  \texttt{graph TD\\
  \hspace{0.5cm}HUB --> C\\
  \hspace{0.5cm}HUB --> E\\
  \hspace{0.5cm}HUB --> A} \vspace{2pt}
};
\node[anchor=north east, xshift=-2mm, yshift=-2mm, text=green!70!black, font=\sffamily\Large] at (response.north east) {\cmark};

\end{tikzpicture}
    

==> figs/main_c.tex <==
\begin{tikzpicture}[
  user/.style={draw=gray!40, fill=gray!10, rounded corners=5pt, font=\sffamily\small, text width=5.2cm, align=left, drop shadow},
  gpt/.style={draw=green!70!black!70, fill=green!10, rounded corners=5pt, font=\sffamily\small, text width=5.2cm, align=left, drop shadow},
  label/.style={font=\footnotesize, gray}]

% Image from user
\node[user] (image) {
  \textbf{User} \\
\begin{minipage}{0.35\linewidth}
  \vspace{3pt}
\begin{tikzpicture} 
  \begin{scope}
    \clip [rounded corners=3pt] (0,0) rectangle coordinate (centerpoint) (\linewidth,\linewidth); 
    \node [inner sep=0pt] at (centerpoint) {\includegraphics[width=\linewidth]{figs/sample_tree.png}}; 
  \end{scope}
  \draw [rounded corners=3pt, gray!40] (0,0) rectangle (\linewidth,\linewidth);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.60\linewidth}
  Write Mermaid code of this diagram.\\No explanation.
\end{minipage}
};


% GPT response
\node[gpt, below=0.2cm of image] (response) {
  \textbf{GPT-4o} \\
  \texttt{graph TD\\
  \hspace{0.5cm}D --> C\\
  \hspace{0.5cm}D --> E\\
  \hspace{0.5cm}D --> A} \vspace{2pt}
};
\node[anchor=north east, xshift=-2mm, yshift=-2mm, text=green!70!black, font=\sffamily\Large] at (response.north east) {\cmark};

\end{tikzpicture}


==> figs/retrieved_samples.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0.5mm}]
    \def\widthr{1.7cm}
  % マトリックスの作成
  % 1列目：90度回転したラベル（改行を利用）
  % 2～5列目：各数字ごとに画像
  \matrix (m) [matrix of nodes,
               nodes={anchor=center},
               column sep=0mm, row sep=0mm]
  {
    % 1行目：ラベルとquery画像
    \rotatebox{90}{\small\shortstack{Query\\Image}} &
      \includegraphics[width=\widthr]{figs/query_1.png} &
      \includegraphics[width=\widthr]{figs/query_2.png} &
      \includegraphics[width=\widthr]{figs/query_3.png} &
      \includegraphics[width=\widthr]{figs/query_4.png} \\[0.5mm]
    % 2行目：ラベルとlarge_ori（Pretrained）画像
    \rotatebox{90}{\small\shortstack{Pretrained\\ViT-L/14}} &
      \includegraphics[width=\widthr]{figs/retrieved_1_large_ori.png} &
      \includegraphics[width=\widthr]{figs/retrieved_2_large_ori.png} &
      \includegraphics[width=\widthr]{figs/retrieved_3_large_ori.png} &
      \tikz{\node[draw=orange, very thick, inner sep=0pt]{\includegraphics[width=\widthr]{figs/retrieved_4_large_ori.png}};} \\
    % 3行目：ラベルとlarge_finetuned画像（緑の枠付き）
    \rotatebox{90}{\small\shortstack{\textbf{Finetuned}\\\textbf{ViT-L/14}}} &
      \tikz{\node[draw=orange, very thick, inner sep=0pt]{\includegraphics[width=\widthr]{figs/retrieved_1_large_finetuned.png}};} &
      \tikz{\node[draw=orange, very thick, inner sep=0pt]{\includegraphics[width=\widthr]{figs/retrieved_2_large_finetuned.png}};} &
      \tikz{\node[draw=orange, very thick, inner sep=0pt]{\includegraphics[width=\widthr]{figs/retrieved_3_large_finetuned.png}};} &
      \tikz{\node[draw=orange, very thick, inner sep=0pt]{\includegraphics[width=\widthr]{figs/retrieved_4_large_finetuned.png}};} \\
  };

  % Add horizontal line after query image row
  \draw ([xshift=-0.8cm]$(m-1-2.south west)$) -- ($(m-1-5.south east)$);

\end{tikzpicture}

